Greedy Coloring and Simple Exponential Strengthenings of Brooks-Type Theorems

Brooks' Theorem is a foundational result in graph coloring: if a graph is connected, not a clique, and has maximum degree $\Delta \geq 3$, then it admits a proper $\Delta$-coloring. In this paper, we give a new proof of a much stronger result: every such graph admits exponentially many proper $\Delta$-colorings. Exponential lower bounds have been obtained previously by applying the Combinatorial Nullstellensatz. In contrast, our proof is via a surprisingly simple and constructive analysis of a textbook greedy coloring algorithm. The entire argument is accessible to non-specialists. We extend our techniques to provide quantitative lower bounds on the number of colorings in several more general settings, namely $\Delta$-length list coloring, degree-length list coloring (degree-choosability), and degenerate partitioning. In the latter setting, one is asked to partition the vertices such that each partite set induces a subgraph of bounded degeneracy. In contrast to the other coloring variants considered, no clean Brooks-type characterization is possible, since it is known that for some combinations of parameters determining the existence of even one valid partition is NP-hard. We give a new reduction which significantly extends the parameter regime for which determining the existence of a valid partition is NP-hard. Finally, we give a new proof of the classic degree-choosability theorem, generalizing the techniques behind a recent proof of Brooks' Theorem.

==> figures/degree-choice-ex2.tex <==

\begin{tikzpicture}[x=1.2cm]
		\node[rvertex, label = {{$\{r\}$}}](u0) at (0,0){};
		\node[bvertex, label = {{$\{r,b\}$}}](u1) at (1,0){};
		\node[rvertex, label = {{$\{r,b,w\}$}}](u2) at (2,0){};
		\node[evertex, label = {{$\{r,w\}$}}](u3) at (3,0){};
		\node[rvertex, label = {{$\{r,w\}$}}](u4) at (4,0){};
		\node[evertex, label = {{$\{r,w\}$}}](u5) at (5,0){};


	\draw[edge](u0) -- (u1) -- (u2) -- (u3) -- (u4) -- (u5) to [bend left = 30] (u2);

	\begin{scope}[shift = {(6,0)}]
		\node[rvertex, label = {{$\{r\}$}}](u0) at (0,0){};
		\node[bvertex, label = {{$\{r,b\}$}}](u1) at (1,0){};
		\node[evertex, label = {{$\{r,b,w\}$}}](u2) at (2,0){};
		\node[rvertex, label = {{$\{r,w\}$}}](u3) at (3,0){};
		\node[evertex, label = {{$\{r,w\}$}}](u4) at (4,0){};
		\node[rvertex, label = {{$\{r,w\}$}}](u5) at (5,0){};


	\draw[edge](u0) -- (u1) -- (u2) -- (u3) -- (u4) -- (u5) to [bend left = 30] (u2);

	\end{scope}
\end{tikzpicture}


==> figures/degree-choos-examples <==
\begin{tikzpicture}
		\node[rvertex, label = {right:{$\{r,b\}$}}](u0) at (0:1){};
		\node[rvertex, label = {{$\{r,b\}$}}](u2) at (60*2:1){};
		\node[rvertex, label = {below:$\{r,b\}$}](u4) at (60*4:1){};
		\node[bvertex, label = {$\{r,b\}$}](u1) at (60*1:1){};
		\node[bvertex, label = {left:$\{r,b\}$}](u3) at (60*3:1){};
		\node[bvertex, label = {below:$\{r,b\}$}](u5) at (60*5:1){};
	\draw[edge](u0) -- (u1) -- (u2) -- (u3) -- (u4) -- (u5) -- (u0);

	\begin{scope}[shift = {(5,0)}]

		\node[rvertex, label = {{$\{r,b\}$}}](u0) at (60*1:1){};
		\node[rvertex, label = {left:{$\{r,b\}$}}](u2) at (60*3:1){};
		\node[rvertex, label = {below:$\{r,b\}$}](u4) at (60*5:1){};
		\node[bvertex, label = {$\{r,b\}$}](u1) at (60*2:1){};
		\node[bvertex, label = {below:$\{r,b\}$}](u3) at (60*4:1){};
		\node[bvertex, label = {right:$\{r,b\}$}](u5) at (60*0:1){};
	\draw[edge](u0) -- (u1) -- (u2) -- (u3) -- (u4) -- (u5) -- (u0);
	\end{scope}
\end{tikzpicture}


==> figures/hardness-gadget.tex <==
\begin{tikzpicture}
\newcommand{\vertexgadget}[4]{
	\node[vertex, label = above:#3](#1) at (0,1){};
	\node[rectangle, minimum width=3cm, minimum height = 0.7cm, rounded corners = 5pt, draw = black](C) at (0,0){};
	\node[vertex, label = below: #4](#2) at (0,-1){};

	\draw[edge](#1) -- (1,0.35);
	\draw[edge](#1) -- (-1,0.35);
	\draw[edge](#1) -- (1/3,0.35);
	\draw[edge](#1) -- (-1/3,0.35);
	\draw[edge](#2) -- (1,-0.35);
	\draw[edge](#2) -- (-1,-0.35);
	\draw[edge](#2) -- (1/3,-0.35);
	\draw[edge](#2) -- (-1/3,-0.35);
}

\vertexgadget{xu}{yu}{$x_u$}{$y_u$}
\node[](t) at (-1.5,1){$S_u$};

\begin{scope}[shift = {(4,0)}]
\vertexgadget{xv}{yv}{$x_v$}{$y_v$}
\node[](t) at (1.5,1){$S_v$};
\end{scope}

\draw[edge](xu) -- (xv);
\draw[edge](yu) -- (yv);
\end{tikzpicture}


==> figures/quant-partitioning.tex <==
\begin{tikzpicture}
	\begin{scope}
		\node[vertex](c) at (0,0){};
	\node[rounded rectangle, minimum width=3.2cm, minimum height = 1.5cm, draw = black](g) at (1.5,0){$G_2$};

	\begin{scope}[shift = {(-1,0)}]
		\foreach \i in {1,..., 5}{
			\node[vertex](u\i) at (60*\i:1){};
		}
		\foreach \i in {1,...,4}{
			\foreach \j in {\i, ...,4}{
				\draw[edge](u\i)--(u\j);
			}
		}
		\foreach \j in {2,...,4}{
			\draw[edge](u5) -- (u\j);
		}

		\node[](t) at (-1,1){$G_1$};
	\end{scope}
	\draw[edge](u1) -- (c) -- (u5);
	
	\end{scope}

	\begin{scope}[shift = {(6,0)}]
		\node[rectangle, minimum width = 1cm, minimum height = 0.7cm, rounded corners = 5pt, draw=black](x) at (0.2,0.3){$X$};
		\node[vertex, label = right:$z$](z) at (0.2,-0.7){};
		\node[vertex](u) at (-0.5,-0.7){};
		\draw[edge](u) -- (z);
		%\draw[edge](z) -- (x.south west);
		\draw[edge](z) -- (-0.1,-0.05);
		\draw[edge](z) -- (0.5,-0.05);
		\draw[edge](z) -- (x.south);
		
	\node[rounded rectangle, minimum width=3.2cm, minimum height = 2cm, draw = black](g) at (0,0){};
	\node[](t) at (-1,0){$G_1$};
	\node[rounded rectangle, minimum width=3.2cm, minimum height = 1.5cm, draw = black](g) at (3,0){$G_2$};
		\node[vertex](c) at (1.5,0){};
	\end{scope}
\end{tikzpicture}

